On Landau-Zener transitions for dephasing Lindbladians

We consider a driven open system whose evolution is described by a Lindbladian. The Lindbladian is assumed to be dephasing and its Hamiltonian part to be given by the Landau-Zener Hamiltonian. We derive a formula for the transition probability which, unlike previous results, extends the Landau-Zener formula to open systems.

==> adiaf1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{adiaf1.pdf}%
\end{picture}%
\setlength{\unitlength}{5131sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2164,2222)(2795,-2593)
\put(4812,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(4944,-2529){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-e_s$}%
}}}}
\put(4944,-547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s$}%
}}}}
\end{picture}%

